OmnixR: Evaluating Omni-modality Language Models on Reasoning across Modalities

We introduce OmnixR, an evaluation suite designed to benchmark SoTA Omni-modality Language Models, such as GPT-4o and Gemini. Evaluating OLMs, which integrate multiple modalities such as text, vision, and audio, presents unique challenges. Particularly, the user message might often consist of multiple modalities, such that OLMs have to establish holistic understanding and reasoning across modalities to accomplish the task. Existing benchmarks are limited to single modality or dual-modality tasks, overlooking comprehensive multi-modal assessments of model reasoning. To address this, OmnixR offers two evaluation variants: (1)synthetic subset: a synthetic dataset generated automatically by translating text into multiple modalities--audio, images, video, and hybrids (Omnify). (2)realistic subset: a real-world dataset, manually curated and annotated by experts, for evaluating cross-modal reasoning in natural settings. OmnixR presents a unique evaluation towards assessing OLMs over a diverse mix of modalities, such as a question that involves video, audio, and text, providing a rigorous cross-modal reasoning testbed unlike any existing benchmarks. Our experiments find that all state-of-the-art OLMs struggle with OmnixR questions that require integrating information from multiple modalities to answer. Further analysis highlights differences in reasoning behavior, underscoring the challenges of omni-modal AI alignment.

==> figures_and_tables/mixed_modal_bar_plot.tex <==
\begin{figure}
    \small
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            bar width=15pt,
            width=\textwidth,
            height=4cm,
            symbolic x coords={Text Only, Video + Audio CoT, Image + Audio CoT, Video +  Text CoT, Audio + Text CoT, Image + Text CoT},
            xtick=data,
            x tick label style={rotate=45, anchor=east, xshift=1.5em, yshift=-1.5em, font=\scriptsize},
            ylabel={Performance (\%)},
            ymin=20, ymax=100,
            nodes near coords,
            nodes near coords style={font=\scriptsize,color=black},
            axis lines=left,
            enlarge x limits=true,
            legend style={at={(0.5,0.85)}, anchor=south, legend columns=-1, draw=none, font=\scriptsize},
            legend cell align={left},
            ]
            % Gemini Pro data
            \addplot[fill=red!60, area legend] coordinates {(Text Only,77.5) (Video + Audio CoT,40.1) (Image + Audio CoT,61.8) 
                                  (Video + Text CoT,76.1) (Audio + Text CoT,74.1) (Image + Text CoT,74.1)};
            % Gemini Flash data
            \addplot[fill=cyan!75, area legend] coordinates {(Text Only,69.9) (Video + Audio CoT,25.9) (Image + Audio CoT,49.1) 
                                  (Video + Text CoT,66.8) (Audio + Text CoT,68.3) (Image + Text CoT, 66.9)};
            
            \legend{Gemini 1.5 Pro, Gemini 1.5 Flash}
        \end{axis}
    \end{tikzpicture}
    \caption{Ablatioin study on model performance w/ different input modalities.}
    \label{fig:mixed_modal_ablation}
\end{figure}

==> figures_and_tables/video_ablation_plot.tex <==
\begin{figure}
    \small
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            bar width=10pt,
            width=\textwidth,
            height=4cm,
            symbolic x coords={1, 2, 4, 8},
            xtick=data,
            xticklabels={1, 2, 4, 8},
            x tick label style={rotate=0, anchor=north, font=\scriptsize},
            xlabel={Words Per Frame},
            ylabel={Performance (\%)},
            ymin=10, ymax=70,
            ytick={10,20,30,40,50,60},
            nodes near coords,
            nodes near coords style={font=\tiny, rotate=90, anchor=west},
            legend style={at={(0.5,1.1)}, anchor=south, legend columns=-1, draw=none, font=\scriptsize},
            axis lines=left,
            enlarge x limits=true,
            legend cell align={left},
            ]
            \addplot[fill=red!30, area legend] coordinates {
                (1,15.1) (2,17.5) (4,23.9) (8,27.1)
            };
            \addplot[fill=red!60, area legend] coordinates {
                (1,42.8) (2,53.4) (4,55.3) (8,58.2)
            };
            \addplot[fill=blue!30, area legend] coordinates {
                (1,36.3) (2,42.1) (4,46.3) (8,47.9)
            };
            \addplot[fill=blue!60, area legend] coordinates {
                (1,48.6) (2,58.7) (4,59.3) (8,61.4)
            };
            
            \legend{Flash CoT, Flash ETA, Pro CoT, Pro ETA}
        \end{axis}
    \end{tikzpicture}
    \caption{Video ablation study: Model performance with different words per frame. Pro and Flash denotes Gemini-1.5-Pro-001 and Gemini-1.5-Flash-001, respectively.}
    \label{fig:video_ablation}
\end{figure}
